Constituency Parsing as an Instance of the M-monoid Parsing Problem

We consider the constituent parsing problem which states: given a final state normalized constituent tree automaton (CTA) and a string, compute the set of all constituent trees that are inductively recognized by the CTA and yield the string. We show that this problem is an instance of the M-monoid parsing problem. Moreover, we show that we can employ the generic M-monoid parsing algorithm to solve the constituency parsing problem for a meaningful class of CTA.

==> fig-inductive.tex <==
\begin{tikzpicture}[remember picture, scale=0.8, node distance= -5mm and 0.5cm,
                    yscale=0.8, myyscale/.style={yscale=0.8},
                    every node/.style={transform shape,yscale=1/0.8},
                    execute at end node={\strut},
                    myfill/.style={fill=white,rounded corners=1mm,inner xsep=0.8mm,outer xsep=0.2mm, inner ysep=-0.1mm, outer ysep=2.1mm}] 

%%%%%%%%% Trees \xi
\begin{scope}[every node/.append style={myfill},
              level distance= 1.9cm,
              level 1/.style={sibling distance=29mm},
              level 2/.style={sibling distance=20mm},
              level 3/.style={sibling distance=11mm}]
\node (xiroot) {$d$}
  child[level distance= 1.8cm]{ node (xi1) {$e$} 
    child[level distance= 2.5cm,sibling distance=19mm,xshift=-15mm]{ node[inner ysep=-1mm] (xil1) {$\ind{a}{1}$\subnode{i1}{}} }
    child[level distance= 2.5cm,sibling distance=19mm,xshift=-15mm]{ node[inner ysep=-1mm] (xil2) {$\ind{b}{4}$\subnode{i4}{}} } }
  child[xshift=0mm,myfill]{ node (xi2) {$d$}
    child[level distance= 1.8cm,xshift=3mm]{ node (xil3) {$\ind{a}{2}$\subnode{i2}{}} }
    child{ node (xi22) {$d$} 
      child[sibling distance=19mm]{ node (xil4) {$\ind{a}{3}$\subnode{i3}{}} }
      child[sibling distance=19mm]{ node (xil5) {$\ind{b}{6}$\subnode{i6}{}} }
      child[sibling distance=19mm]{ node (xil6) {$\ind{c}{9}$\subnode{i9}{}} }  }
    child[xshift=15mm]{ node (xi2r) {$e$}
      child[sibling distance=20mm,xshift=15mm]{ node[inner ysep=-1mm] (xil7) {$\ind{b}{5}$\subnode{i5}{}} }
      child[sibling distance=20mm,xshift=15mm]{ node[inner ysep=-1mm] (xil8) {$\ind{c}{8}$\subnode{i8}{}} } } }
    child[level distance= 1cm,xshift=10mm]{ node (xil9) {$\ind{c}{7}$\subnode{i7}{}} };
\node[above left= of xiroot] {$\xi \in \CT:$};
\end{scope}

\newlength\rundist
\setlength\rundist{0.6em}
\newlength\rundistleaf
\setlength\rundistleaf{0em}

\node[right=\rundist of xiroot,yshift=2mm] {$(q_f, (x_1^1$\subnode{i1a2}{}$ x_2^1$\subnode{i23a0}{}$ x_1^2$\subnode{i4a2}{}$ x_2^2$\subnode{i56a0}{}$ x_3^1$\subnode{i7a1}{}$ x_2^3$\subnode{i89a0}{}$))$};
\node[right=\rundist of xi1,yshift=-1mm] {$(q_l, (x_1^1$\subnode{i1a1}{}$, x_2^1$\subnode{i4a1}{}$))$};
\node[right=\rundist of xi2] {$(q, (x_1^1$\subnode{i2a1}{}$ x_2^1$\subnode{i3a2}{}$, x_3^1$\subnode{i5a2}{}$ x_2^2$\subnode{i6a2}{}$, x_3^2$\subnode{i8a2}{}$ x_2^3$\subnode{i9a2}{}$))$};
\node[right=\rundist of xi22] {$(q, (x_1^1$\subnode{i3a1}{}$, x_2^1$\subnode{i6a1}{}$, x_3^1$\subnode{i9a1}{}$))$};
\node[right=0.3em of xi2r] {$(q_r, (x_1^1$\subnode{i5a1}{}$, x_2^1$\subnode{i8a1}{}$))$};
\node[right=\rundistleaf of xil1] {$(q_a)$};
\node[right=\rundistleaf of xil2] {$(q_b)$};
\node[right=\rundistleaf of xil3] {$(q_a)$};
\node[right=\rundistleaf of xil4] {$(q_a)$};
\node[right=\rundistleaf of xil5] {$(q_b)$};
\node[right=\rundistleaf of xil6] {$(q_c)$};
\node[right=\rundistleaf of xil7] {$(q_b)$};
\node[right=\rundistleaf of xil8] {$(q_c)$};
\node[right=\rundistleaf of xil9] {$(q_c)$};

\begin{scope}
    \draw[->,gray] ($(i1)-(0.4,-0.4)$) to[out=90,in=270] ($(i1a1)-(0.5,0.2)$);
    \draw[->,gray] ($(i2)-(0.4,-0.4)$) to[out=90,in=270] ($(i2a1)-(0.5,0.2)$);
    \draw[->,gray] ($(i3)-(0.4,-0.4)$) to[out=90,in=270] ($(i3a1)-(0.5,0.2)$);
    \draw[->,gray] ($(i4)-(0.4,-0.4)$) to[out=90,in=270] ($(i4a1)-(0.5,0.2)$);
    \draw[->,gray] ($(i5)-(0.4,-0.4)$) to[out=90,in=270] ($(i5a1)-(0.5,0.2)$);
    \draw[->,gray] ($(i6)-(0.4,-0.4)$) to[out=90,in=270] ($(i6a1)-(0.5,0.2)$);
    \draw[->,gray] ($(i7)-(0.4,-0.4)$) to[out=90,in=270] ($(i7a1)-(0.7,0.2)$);
    \draw[->,gray] ($(i8)-(0.4,-0.4)$) to[out=90,in=270] ($(i8a1)-(0.5,0.2)$);
    \draw[->,gray] ($(i9)-(0.4,-0.4)$) to[out=90,in=270] ($(i9a1)-(0.6,0.2)$);
    %
    \draw[->,gray] ($(i1a1)-(0.4,-0.4)$) to[out=90,in=270] ($(i1a2)-(0.5,0.2)$);
    \draw[->,gray] ($(i3a1)-(0.4,-0.4)$) to[out=90,in=270] ($(i3a2)-(0.5,0.2)$);
    \draw[->,gray] ($(i4a1)-(0.4,-0.4)$) to[out=90,in=270] ($(i4a2)-(0.5,0.2)$);
    \draw[->,gray] ($(i5a1)-(0.5,-0.4)$) to[out=90,in=270] ($(i5a2)-(0.6,0.2)$);
    \draw[->,gray] ($(i6a1)-(0.4,-0.4)$) to[out=90,in=270] ($(i6a2)-(0.6,0.2)$);
    \draw[->,gray] ($(i8a1)-(0.6,-0.4)$) to[out=90,in=270] ($(i8a2)-(0.7,0.2)$);
    \draw[->,gray] ($(i9a1)-(0.7,-0.4)$) to[out=90,in=270] ($(i9a2)-(0.8,0.2)$);
    %
    \draw[->,gray] ($(i2a1)-(0.4,-0.4)$) to[out=90,in=270] ($(i23a0)-(0.5,0.2)$);
    \draw[->,gray] ($(i3a2)-(0.4,-0.4)$) to[out=90,in=270] ($(i23a0)-(0.5,0.2)$);
    \draw[->,gray] ($(i5a2)-(0.6,-0.4)$) to[out=90,in=270] ($(i56a0)-(0.7,0.2)$);
    \draw[->,gray] ($(i6a2)-(0.6,-0.4)$) to[out=90,in=270] ($(i56a0)-(0.7,0.2)$);
    \draw[->,gray] ($(i8a2)-(0.7,-0.4)$) to[out=90,in=270] ($(i89a0)-(0.8,0.2)$);
    \draw[->,gray] ($(i9a2)-(0.7,-0.4)$) to[out=90,in=270] ($(i89a0)-(0.8,0.2)$);
\end{scope}

%%%%%%%%% Trees \xi'
\begin{scope}[every node/.append style={myfill},
              level distance= 1.5cm,
              level 1/.style={sibling distance=24mm},
              level 2/.style={sibling distance=20mm},
              level 3/.style={sibling distance=11mm}]
\node[right=10cm of xiroot] (xiproot) {$d$}
  child[level distance= 1cm,xshift=5mm]{ node (xil9) {$\ind{a}{1}$} }
  child[xshift=0mm,myfill]{ node {$d$} 
    child[xshift=-0mm,level distance= 1cm]{ node {$e$}
      child{ node[inner ysep=-1mm] (xil7) {$\ind{a}{2}$} }
      child{ node[inner ysep=-1mm] (xil8) {$\ind{b}{5}$} } }
    child{ node {$d$} 
      child{ node (xil4) {$\ind{a}{3}$} }
      child{ node (xil5) {$\ind{b}{6}$} }
      child{ node (xil6) {$\ind{c}{9}$} }  }
    child[xshift=-5mm]{ node (xil3) {$\ind{c}{8}$} } }
  child[level distance= 0.9cm]{ node {$e$} 
    child[level distance= 0.9cm,sibling distance=11mm]{ node[inner ysep=-1mm] (xil1) {$\ind{b}{4}$} }
    child[level distance= 0.9cm,sibling distance=11mm]{ node[inner ysep=-1mm] (xil2) {$\ind{c}{7}$} } };
\node[above left= of xiproot] {$\xi' \in \CT:$};
\end{scope}

\end{tikzpicture}


==> fig1.tex <==
\begin{tikzpicture}[remember picture, scale=0.73, every node/.style={transform shape},
level distance=0.9cm,sibling distance=.8cm]

% First tree
\begin{scope}[execute at end node={\vphantom{Vg}},
              level 1/.style={sibling distance=23.5mm},
              level 2/.style={sibling distance=14mm},
              edge from parent path={(\tikzparentnode.south) -- +(0,-4pt) -| (\tikzchildnode)}]
\node (n) {VP}
  child { node (n1) {V}
    child { node (n11) {hat} }
    child { node (n12) {gearbeitet} } }
  child { node (n2) {ADV}
    child { node (n21) {schnell} } };

\node[yshift=-1.1cm] (hat) at (n11) {hat};
\node[yshift=-1.1cm] (schnell) at (n12) {schnell};
\node[yshift=-1.1cm] (gearbeitet) at (n21) {gearbeitet};
\draw[densely dashed] (n11) -- (hat);
\draw[densely dashed] (n12) -- (gearbeitet);
\draw[densely dashed] (n21) -- (schnell);
\end{scope}

% Second tree \xi
\begin{scope}[execute at end node={\vphantom{Vg}}, xshift=6.25cm,
              level 1/.style={sibling distance=31mm},
              level 2/.style={sibling distance=18mm},]
\node (x) {VP}
  child { node (x1) {V}
    child { node (x11) {hat$\langle 1\rangle$} }
    child { node (x12) {gearbeitet$\langle 3\rangle$} } }
  child { node (x2) {ADV}
    child { node (x21) {schnell$\langle 2\rangle$} } };
\node[above left=-0.3cm and 1cm of x] {\strut $\xi :$};

\draw[gray] ([yshift=2.5mm]x1.north) [rounded corners = 6mm] -- ([xshift=-5mm]x11.south west) [rounded corners = 9mm] -- ([xshift=7mm]x12.south east) [rounded corners = 3mm] -- cycle;

\node[yshift=-1.1cm, anchor=west] (yield) at (x11.west) {$\text{yield}(\xi)= ($hat schnell gearbeitet$)$};
\node[yshift=-.6cm,anchor=west,gray] at (yield.west) {$\text{yield}(\xi |_1)= ($hat, gearbeitet$)$};
\end{scope}

% Third tree \xi
\begin{scope}[execute at end node={\vphantom{Vg$x_1^1$}}, xshift=15cm,
              level 1/.style={sibling distance=50mm},
              level 2/.style={sibling distance=30mm},]
\node (d) {VP $\to (\text{VP}, (x_1^1 \, x_2^1 \, x_1^2))(\text{V}, \text{ADV})$}
  child { node (d1) {V $\to (\text{V}, (x_1^1 , x_2^1))(\text{h}, \text{g})$}
    child { node (d11) {h $\to (\text{hat})$} }
    child { node (d12) {g $\to (\text{gearbeitet})$} } }
  child { node (d2) {ADV $\to (\text{ADV}, (x_1^1))(\text{s})$}
    child { node (d21) {s $\to (\text{schnell})$} } };    
\node[above left= -0.3cm and 0.9cm of d] {\strut $d:$};
\end{scope}

% Arrows
\draw[thick, rounded corners=4mm, ->] ([shift=(135:.7cm)]d.center) -- ([shift=(135:1.3cm)]d.center) --  node[pos=0.4, above] {$\ctahom \circ \projG$} ([shift=(45:1.3cm)]n.center)  -- ([shift=(45:.7cm)]n.center);
\draw[thick, rounded corners=6mm, ->] ([yshift=-3mm]d12.south) -- ([xshift=4.75cm]yield.east) -- node[pos=0.3, below] {$\lcfrshom \circ \wt$} ([xshift=3mm]yield.east);
\end{tikzpicture}


==> fig2-tighter.tex <==
\begin{tikzpicture}[remember picture, scale=0.75, node distance= -5mm and 0.5cm,
                    yscale=0.8, myyscale/.style={yscale=0.8},
                    every node/.style={transform shape,yscale=1/0.8},
                    execute at end node={\strut},
                    myfill/.style={fill=white,rounded corners=1mm,inner xsep=0.8mm,outer xsep=0.2mm, inner ysep=-0.1mm, outer ysep=2.1mm}] 

%%%%%%%%% Trees \xi' (just the edges)
\begin{scope}[xshift=0.8mm, yshift=-3.5mm, mygray,
              inner ysep=0.4mm, outer ysep=0mm,
              level distance= 1.5cm,
              level 1/.style={sibling distance=29mm},
              level 2/.style={sibling distance=20mm},
              level 3/.style={sibling distance=11mm}]
\node (xi2root) {\phantom{$d$}}
  child[level distance= 1cm]{ node[inner ysep=-1mm, outer ysep=0mm,inner xsep=3mm] (xi2n1) {\vphantom{$e$}} 
    child[level distance= 0.9cm,sibling distance=11mm]{ node {} }
    child[level distance= 0.9cm,sibling distance=11mm]{ node {} } }
  child[xshift=0mm]{ node (xi2n2) {\phantom{$d$}} 
    child[xshift=6mm,level distance= 1.35cm]{ node {} }
    child{ node (xi2n21) {\phantom{$d$}} 
      child{ node {} }
      child{ node {} }
      child{ node {} }  }
    child[xshift=5mm,level distance= 0.9cm]{ node[inner ysep=-1mm, outer ysep=0mm,inner xsep=3mm] (xi2n22) {\vphantom{$e$}}
      child{ node {} }
      child{ node {} } } }
  child[level distance= 1cm]{ node {} };
\end{scope}

%%%%%%%%% Trees \xi
\begin{scope}[every node/.append style={myfill},
              level distance= 1.5cm,
              level 1/.style={sibling distance=29mm},
              level 2/.style={sibling distance=20mm},
              level 3/.style={sibling distance=11mm}]
\node (xiroot) {$d$}
  child[level distance= 1cm]{ node {$e$} 
    child[level distance= 0.9cm,sibling distance=11mm]{ node[inner ysep=-1mm] (xil1) {$\ind{a}{1}$} }
    child[level distance= 0.9cm,sibling distance=11mm]{ node[inner ysep=-1mm] (xil2) {$\ind{b}{4}$} } }
  child[xshift=0mm,myfill]{ node {$d$} 
    child[xshift=6mm,level distance= 1.35cm]{ node (xil3) {$\ind{a}{2}$} }
    child{ node {$d$} 
      child{ node (xil4) {$\ind{a}{3}$} }
      child{ node (xil5) {$\ind{b}{6}$} }
      child{ node (xil6) {$\ind{c}{9}$} }  }
    child[xshift=5mm,level distance= 0.9cm]{ node {$e$}
      child{ node[inner ysep=-1mm] (xil7) {$\ind{b}{5}$} }
      child{ node[inner ysep=-1mm] (xil8) {$\ind{c}{8}$} } } }
    child[level distance= 1cm]{ node (xil9) {$\ind{c}{7}$} };
\node[above left= of xiroot] {$\xi \in \CT:$};
\end{scope}

%%%%%%%%% Tree \xi': nodes and label
\begin{scope}[mygray]
\foreach[count=\i] \x  in {
    $\ind{a}{3}$,$\ind{b}{6}$,$\ind{a}{4}$,
    $\ind{a}{5}$,$\ind{b}{8}$,$\ \ \ind{c}{11}$,
    $\ind{b}{7}$,$\ \ \ind{c}{10}$,$\ind{c}{9}$}
  \node[below= 0.7mm of xil\i.center,fill=white,inner ysep=-.5mm, outer ysep=1.5mm, inner xsep=-0.5mm] (xi2l\i) {\x};
\node at (xi2root) {$d$};
\node[yshift=.5mm] at (xi2n1) {$e$};
\node at (xi2n2) {$d$};
\node at (xi2n21) {$d$};
\node[yshift=.5mm] at (xi2n22) {$e$};
\node[above right= of xiroot, xshift=1mm] (xi2name) {$\xi' \in \CT:$};
\end{scope}

%%%%%%%%% Tree \rho
\begin{scope}[xshift=10cm,
              level distance= 1.8cm,
              level 1/.style={sibling distance=40mm},
              level 2/.style={sibling distance=30mm},
              level 3/.style={sibling distance=16mm}]
\node (rhoroot) {$\bigl( q_f,(x^1_1 \, x^1_2 \, x^2_1 \, x^2_2 \, x^1_3 \, x^3_2) \bigr)$}
  child[level distance= 1.2cm]{ node {$\bigl(q_l,(x^1_1, \, x^1_2)\bigr)$} 
    child[sibling distance=16mm]{ node[xshift=-1mm] (rhol1) {$q_a$} }
    child[sibling distance=16mm]{ node[xshift=1mm] (rhol2) {$q_b$} } }
  child[xshift=0mm]{ node {$\bigl(q,(x^1_1 \, x^1_2, \, x^1_3 \, x^2_2, \, x^2_3 \,  x^3_2)\bigr)$} 
    child[xshift=6mm,level distance= 1.5cm]{ node (rhol3) {$q_a$} }
    child{ node {$\bigl(q,(x^1_1, \, x^1_2, \, x^1_3)\bigr)$} 
      child[level distance=1.4cm]{ node[xshift=-2mm] (rhol4) {$q_a$} }
      child[level distance=1.4cm]{ node (rhol5) {$q_b$} }
      child[level distance=1.4cm]{ node[xshift=2mm] (rhol6) {$q_c$} }  }
    child[xshift=3mm,level distance= 1.2cm]{ node {$\bigl(q_r,(x^1_1, \, x^1_2)\bigr)$}
      child{ node[xshift=-1mm] (rhol7) {$q_b$} }
      child{ node[xshift=1mm] (rhol8) {$q_c$} } } }
  child[xshift=-8mm,level distance= 1.2cm]{ node (rhol9) {$q_c$} };
\node[above left= of rhoroot] (rhoname) {$\rho \in \runs{\cA}:$};
\end{scope}


%%%%%%%%% Tree d
\begin{scope}[yshift=-8.5cm, xshift=10cm,
              level distance= 2cm,
              level 1/.style={sibling distance=50mm},
              level 2/.style={sibling distance=40mm},
              level 3/.style={sibling distance=16mm}]
\node (droot) {$q_f \to \bigl(d, (x^1_1 \, x^1_2 \, x^2_1 \, x^2_2 \, x^1_3 \, x^3_2 )\bigr)(q_l, q, q_c)$}
  child[level distance= 1.2cm]{ node {$q_l \to \bigl(e,(x^1_1, \, x^1_2)\bigr)(q_a, q_b)$} 
    child[sibling distance=16mm]{ node (dl1) {$q_a \to (a)$} }
    child[sibling distance=16mm]{ node (dl2) {$q_b \to (b)$} } }
  child[xshift=0mm]{ node {$q \to \bigl(d,(x^1_1 \, x^1_2, \, x^1_3 \, x^2_2, \, x^2_3 \,  x^3_2)\bigr)(q_a, q, q_r)$} 
    child[xshift=9mm,level distance= 1.2cm]{ node (dl3) {$q_a \to (a)$} }
    child{ node {$q \to \bigl(d,(x^1_1, \, x^1_2, \, x^1_3)\bigr)(q_a, q_b, q_c)$} 
      child[level distance=1.6cm]{ node (dl4) {$q_a \to (a)$} }
      child[level distance=1.6cm]{ node (dl5) {$q_b \to (b)$} }
      child[level distance=1.6cm]{ node (dl6) {$q_c \to (c)$} }  }
    child[xshift=1mm,level distance= 1.2cm]{ node {$q_r \to \bigl(e,(x^1_1, \, x^1_2)\bigr)(q_b, q_c)$}
      child[level distance=1.5cm]{ node (dl7) {$q_b \to (b)$} }
      child[level distance=1.5cm]{ node (dl8) {$q_c \to (c)$} } } }
  child[xshift=-5mm,level distance= 1.2cm]{ node (dl9) {$q_c \to (c)$} };
\node[above left= of droot] {$d \in \RT:$};
\end{scope}


%%%%%%%%% Trees t
\begin{scope}[yshift=-10.35cm,xshift=-1.25cm,
              execute at end node={\vphantom{$x^1_1$}},
              level distance= 1.5cm,
              level 1/.style={sibling distance=29mm},
              level 2/.style={sibling distance=20mm},
              level 3/.style={sibling distance=11mm}]
\node (troot) {$\bigl(d,(x^1_1 \, x^1_2 \, x^2_1 \, x^2_2 \, x^1_3 \, x^3_2 )\bigr)$}
  child[level distance= 1cm]{ node {$\bigl(e,(x^1_1, \, x^1_2)\bigr)$} 
    child[sibling distance=11mm]{ node[inner ysep=-0mm] (tl1) {$a$} }
    child[sibling distance=11mm]{ node[inner ysep=-0mm] (tl2) {$b$} } }
  child[xshift=0mm]{ node {$\bigl(d,(x^1_1 \, x^1_2, \, x^1_3 \, x^2_2, \, x^2_3 \,  x^3_2)\bigr)$} 
    child[xshift=4mm,level distance= 1cm]{ node (tl3) {$a$} }
    child{ node {$\bigl(d,(x^1_1, \, x^1_2, \, x^1_3)\bigr)$} 
      child[level distance=1.3cm]{ node (tl4) {$a$} }
      child[level distance=1.3cm]{ node (tl5) {$b$} }
      child[level distance=1.3cm]{ node (tl6) {$c$} }  }
    child[xshift=5mm,level distance= 1cm]{ node (t23) {$\bigl(e,(x^1_1, \, x^1_2)\bigr)$}
      child{ node[inner ysep=-0mm] (tl7) {$b$} }
      child{ node[inner ysep=-0mm] (tl8) {$c$} } } }
  child[level distance= 1cm]{ node (tl9) {$c$} };
\node[above left= of troot, xshift=2mm] {$t \in T_\Gamma:$};
\end{scope}

% yield and rep(\xi)
%\node (aaa) at (-4,-8) {$(aaa, \ bbb, \ ccc)$};
\node (aaa) at (-4,-7.8) {$(aaa bbb ccc)$};
\node (rep) at (0.5,-7.8) {rep$(\xi)$};

% Shape around \xi and \rho
\node[draw, yscale=0.8,gray, inner sep=2mm, rounded corners=5mm, fit=(xi2name)(xil1)(rhol1)(rhol8)(rhol4)] (shape) {};
%\node[fill=white] at (shape.30) {$\eqcl{\xi, \rho}$};
\node[fill=white,below left=5mm of shape.north east] {$\eqcl{\xi, \rho}$};

% arrows
\begin{scope} [->,thick]
\draw (xi2l4.south west) ++(0,-0.2) to node[pos=0.7,right=3mm] {yield} ([yshift=4mm,xshift=4mm]aaa.north);
\draw (rep|-xi2l6.south) ++(0,-0.2) to node[pos=0.7,right] {rep} ([yshift=4mm]rep.north);

\draw (rep.west) ++(-0.35,0) to node[pos=0.45,above] {p-yield} ([xshift=3.5mm]aaa.east);

\draw (troot.north) ++(-1,0.5) to node[midway,right=4mm] {$\lcfrshom$} ([yshift=-3mm,xshift=4mm]aaa.south);
\draw (troot.north) ++(1,0.5) to node[midway,right=2mm] {$\ctahom$} ([yshift=-3mm]rep.south);

%\draw (rhol5.south) ++(0,-0.3) to node[midway,right] {$\psi$} ([yshift=4mm]droot.north);
\draw (rhol5|-shape.south) ++(0,-0.3) to node[midway,right] {$\psi$} ([yshift=4mm]droot.north);

\draw ([xshift=3.3cm,yshift=-2mm]t23.north east) to node[midway,above] {$(.)_{\Gamma}$} ([xshift=1.1cm,yshift=-2mm]t23.north east);
\end{scope}

\end{tikzpicture}

